Cuntz-Krieger algebras and a generalization of Catalan numbers

We first observe that the relations of the canonical generating isometries of the Cuntz algebra ${\cal O}_N$ are naturally related to the $N$-colored Catalan numbers. For a directed graph $G$, we generalize the Catalan numbers by using the canonical generating partial isometries of the Cuntz-Krieger algebra ${\cal O}_{A^G}$ for the transition matrix $A^G$ of $G$. The generalized Catalan numbers $c_n^G, n=0,1,2,...$ enumerate the number of Dyck paths and oriented rooted trees for the graph $G$. Its generating functions will be studied.

==> winfig2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.5500, 17.8300)(  2.6200,-22.5000)
% CIRCLE 2 0 0 0
% 4 1937 640 1937 650 1937 650 1937 650
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1938 640 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1937 480 1937 480
% 
\special{pn 8}%
\special{pa 1938 480}%
\special{pa 1938 480}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1437 1440 1437 1450 1437 1450 1437 1450
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1438 1440 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2437 1440 2437 1450 2437 1450 2437 1450
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2438 1440 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1937 2240 1937 2250 1937 2250 1937 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1938 2240 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1437 2240 1437 2250 1437 2250 1437 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1438 2240 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 937 2240 937 2250 937 2250 937 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 938 2240 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2437 2240 2437 2250 2437 2250 2437 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2438 2240 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2937 2240 2937 2250 2937 2250 2937 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2938 2240 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1937 630 1937 480
% 
\special{pn 8}%
\special{pa 1938 630}%
\special{pa 1938 480}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1437 1270 1437 1280 1437 1280 1437 1280
% 
\special{pn 8}%
\special{ar 1438 1270 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1437 1430 1437 1280
% 
\special{pn 8}%
\special{pa 1438 1430}%
\special{pa 1438 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1437 1260 1437 1110
% 
\special{pn 8}%
\special{pa 1438 1260}%
\special{pa 1438 1110}%
\special{fp}%
% LINE 2 0 3 0
% 2 937 2230 937 2080
% 
\special{pn 8}%
\special{pa 938 2230}%
\special{pa 938 2080}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 937 2070 937 2080 937 2080 937 2080
% 
\special{pn 8}%
\special{ar 938 2070 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 937 2060 937 1910
% 
\special{pn 8}%
\special{pa 938 2060}%
\special{pa 938 1910}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 937 1910 937 1920 937 1920 937 1920
% 
\special{pn 8}%
\special{ar 938 1910 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1437 1110 1437 1120 1437 1120 1437 1120
% 
\special{pn 8}%
\special{ar 1438 1110 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1437 2230 1437 2080
% 
\special{pn 8}%
\special{pa 1438 2230}%
\special{pa 1438 2080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1937 2230 1937 2080
% 
\special{pn 8}%
\special{pa 1938 2230}%
\special{pa 1938 2080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2437 2230 2437 2080
% 
\special{pn 8}%
\special{pa 2438 2230}%
\special{pa 2438 2080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2937 2230 2937 2080
% 
\special{pn 8}%
\special{pa 2938 2230}%
\special{pa 2938 2080}%
\special{fp}%
% LINE 2 0 3 0
% 2 937 1900 937 1750
% 
\special{pn 8}%
\special{pa 938 1900}%
\special{pa 938 1750}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1437 2070 1437 2080 1437 2080 1437 2080
% 
\special{pn 8}%
\special{ar 1438 2070 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1437 2060 1437 1910
% 
\special{pn 8}%
\special{pa 1438 2060}%
\special{pa 1438 1910}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1937 2070 1937 2080 1937 2080 1937 2080
% 
\special{pn 8}%
\special{ar 1938 2070 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2437 2070 2437 2080 2437 2080 2437 2080
% 
\special{pn 8}%
\special{ar 2438 2070 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2937 2070 2937 2080 2937 2080 2937 2080
% 
\special{pn 8}%
\special{ar 2938 2070 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1437 1910 1437 1920 1437 1920 1437 1920
% 
\special{pn 8}%
\special{ar 1438 1910 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 943 1740 943 1750 943 1750 943 1750
% 
\special{pn 8}%
\special{ar 944 1740 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1437 2060 1627 1920
% 
\special{pn 8}%
\special{pa 1438 2060}%
\special{pa 1628 1920}%
\special{fp}%
% LINE 2 0 3 0
% 2 1937 2060 1937 1910
% 
\special{pn 8}%
\special{pa 1938 2060}%
\special{pa 1938 1910}%
\special{fp}%
% LINE 2 0 3 0
% 6 2437 2230 2517 2080 2937 2230 3007 2085 2937 2230 2877 2090
% 
\special{pn 8}%
\special{pa 2438 2230}%
\special{pa 2518 2080}%
\special{fp}%
\special{pa 2938 2230}%
\special{pa 3008 2086}%
\special{fp}%
\special{pa 2938 2230}%
\special{pa 2878 2090}%
\special{fp}%
% LINE 2 0 3 0
% 4 2437 1430 2517 1280 2437 1430 2337 1280
% 
\special{pn 8}%
\special{pa 2438 1430}%
\special{pa 2518 1280}%
\special{fp}%
\special{pa 2438 1430}%
\special{pa 2338 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1937 2230 2017 2080
% 
\special{pn 8}%
\special{pa 1938 2230}%
\special{pa 2018 2080}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1627 1920 1627 1930 1627 1930 1627 1930
% 
\special{pn 8}%
\special{ar 1628 1920 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1937 1910 1937 1920 1937 1920 1937 1920
% 
\special{pn 8}%
\special{ar 1938 1910 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2017 2080 2017 2090 2017 2090 2017 2090
% 
\special{pn 8}%
\special{ar 2018 2080 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2517 2080 2517 2090 2517 2090 2517 2090
% 
\special{pn 8}%
\special{ar 2518 2080 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2863 2080 2863 2090 2863 2090 2863 2090
% 
\special{pn 8}%
\special{ar 2864 2080 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3007 2080 3007 2090 3007 2090 3007 2090
% 
\special{pn 8}%
\special{ar 3008 2080 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2517 1280 2517 1290 2517 1290 2517 1290
% 
\special{pn 8}%
\special{ar 2518 1280 10 10  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2337 1280 2337 1290 2337 1290 2337 1290
% 
\special{pn 8}%
\special{ar 2338 1280 10 10  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2527 2060 2587 1900
% 
\special{pn 8}%
\special{pa 2528 2060}%
\special{pa 2588 1900}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2587 1895 2587 1905 2587 1905 2587 1905
% 
\special{pn 8}%
\special{ar 2588 1896 10 10  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 487 590 487 640 5 0
% $n=1$
\put(4.8700,-6.4000){\makebox(0,0){$n=1$}}%
% STR 2 0 3 0
% 3 487 1390 487 1440 5 0
% $n=2$
\put(4.8700,-14.4000){\makebox(0,0){$n=2$}}%
% STR 2 0 3 0
% 3 487 2190 487 2240 5 0
% $n=3$
\put(4.8700,-22.4000){\makebox(0,0){$n=3$}}%
% CIRCLE 2 0 3 0
% 4 1950 500 1950 500 1950 490 1940 490
% 
\special{pn 8}%
\special{ar 1950 500 0 0  3.9269908 4.7123890}%
% DOT 2 0 3 0
% 1 1940 470
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1940 470 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> winfig3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.4600, 12.8900)( 18.0900,-14.0100)
% ELLIPSE 2 0 3 0
% 4 2232 1381 2245 1401 2232 1401 2232 1401
% 
\special{pn 8}%
\special{ar 2232 1382 14 20  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2232 1307 2272 1367 2245 1367 2225 1385
% 
\special{pn 8}%
\special{ar 2232 1308 40 60  1.7046073 6.2831853}%
\special{ar 2232 1308 40 60  0.0000000 1.2565644}%
% SARROW 2 0 3 1
% 2 2248 1363 2244 1364
% 
\special{pn 8}%
\special{pa 2248 1364}%
\special{pa 2244 1364}%
\special{fp}%
\special{sh 1}%
\special{pa 2244 1364}%
\special{pa 2314 1368}%
\special{pa 2296 1352}%
\special{pa 2304 1328}%
\special{pa 2244 1364}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2232 1195 2350 1371 2248 1375 2220 1378
% 
\special{pn 8}%
\special{ar 2232 1196 118 176  1.6680495 6.2831853}%
\special{ar 2232 1196 118 176  0.0000000 1.4393276}%
% SARROW 2 0 3 1
% 2 2251 1369 2247 1369
% 
\special{pn 8}%
\special{pa 2252 1370}%
\special{pa 2248 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 2248 1370}%
\special{pa 2314 1390}%
\special{pa 2300 1370}%
\special{pa 2314 1350}%
\special{pa 2248 1370}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2232 745 2655 1378 2250 1378 2218 1378
% 
\special{pn 8}%
\special{ar 2232 746 424 634  1.6038812 6.2831853}%
\special{ar 2232 746 424 634  0.0000000 1.5282688}%
% SARROW 2 0 3 1
% 2 2254 1377 2250 1377
% 
\special{pn 8}%
\special{pa 2254 1378}%
\special{pa 2250 1378}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1378}%
\special{pa 2318 1398}%
\special{pa 2304 1378}%
\special{pa 2318 1358}%
\special{pa 2250 1378}%
\special{fp}%
% DOT 2 0 3 0
% 9 2232 181 2232 295 2232 407 2232 519 2232 631 2232 745 2235 857 2232 969 2232 969
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2232 182 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 296 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 408 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 632 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 746 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2236 858 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 970 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2232 970 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> winfigD1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.4000, 14.5000)(  3.7000,-17.0000)
% LINE 0 0 3 0
% 16 370 1660 930 1100 930 1100 1210 1380 1210 1380 1770 820 1770 820 2610 1660 2610 1660 3730 540 3730 540 4290 1100 4290 1100 4570 820 4570 820 5410 1660
% 
\special{pn 20}%
\special{pa 370 1660}%
\special{pa 930 1100}%
\special{fp}%
\special{pa 930 1100}%
\special{pa 1210 1380}%
\special{fp}%
\special{pa 1210 1380}%
\special{pa 1770 820}%
\special{fp}%
\special{pa 1770 820}%
\special{pa 2610 1660}%
\special{fp}%
\special{pa 2610 1660}%
\special{pa 3730 540}%
\special{fp}%
\special{pa 3730 540}%
\special{pa 4290 1100}%
\special{fp}%
\special{pa 4290 1100}%
\special{pa 4570 820}%
\special{fp}%
\special{pa 4570 820}%
\special{pa 5410 1660}%
\special{fp}%
% LINE 0 0 3 0
% 2 370 1660 5380 1670
% 
\special{pn 20}%
\special{pa 370 1660}%
\special{pa 5380 1670}%
\special{fp}%
% LINE 3 2 3 0
% 2 650 280 650 1660
% 
\special{pn 4}%
\special{pa 650 280}%
\special{pa 650 1660}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 930 260 940 1650
% 
\special{pn 4}%
\special{pa 930 260}%
\special{pa 940 1650}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 1210 260 1210 1640
% 
\special{pn 4}%
\special{pa 1210 260}%
\special{pa 1210 1640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 1490 260 1490 1690
% 
\special{pn 4}%
\special{pa 1490 260}%
\special{pa 1490 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 1770 250 1770 1680
% 
\special{pn 4}%
\special{pa 1770 250}%
\special{pa 1770 1680}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 2050 270 2050 1700
% 
\special{pn 4}%
\special{pa 2050 270}%
\special{pa 2050 1700}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 2330 270 2330 1700
% 
\special{pn 4}%
\special{pa 2330 270}%
\special{pa 2330 1700}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 2610 260 2610 1690
% 
\special{pn 4}%
\special{pa 2610 260}%
\special{pa 2610 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 2890 260 2890 1690
% 
\special{pn 4}%
\special{pa 2890 260}%
\special{pa 2890 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3170 260 3170 1690
% 
\special{pn 4}%
\special{pa 3170 260}%
\special{pa 3170 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3450 260 3450 1690
% 
\special{pn 4}%
\special{pa 3450 260}%
\special{pa 3450 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3730 260 3730 1690
% 
\special{pn 4}%
\special{pa 3730 260}%
\special{pa 3730 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4010 260 4010 1690
% 
\special{pn 4}%
\special{pa 4010 260}%
\special{pa 4010 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4290 260 4290 1690
% 
\special{pn 4}%
\special{pa 4290 260}%
\special{pa 4290 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4570 260 4570 1690
% 
\special{pn 4}%
\special{pa 4570 260}%
\special{pa 4570 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4850 260 4850 1690
% 
\special{pn 4}%
\special{pa 4850 260}%
\special{pa 4850 1690}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 5130 270 5130 1700
% 
\special{pn 4}%
\special{pa 5130 270}%
\special{pa 5130 1700}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 5410 260 5410 1690
% 
\special{pn 4}%
\special{pa 5410 260}%
\special{pa 5410 1690}%
\special{dt 0.027}%
% LINE 0 5 2 0
% 4 5680 270 5450 290 6360 290 6410 310
% 
\special{pn 20}%
\special{pa 5680 270}%
\special{pa 5450 290}%
\special{ip}%
\special{pa 6360 290}%
\special{pa 6410 310}%
\special{ip}%
% LINE 3 2 3 0
% 2 370 260 5410 270
% 
\special{pn 4}%
\special{pa 370 260}%
\special{pa 5410 270}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 380 540 5420 550
% 
\special{pn 4}%
\special{pa 380 540}%
\special{pa 5420 550}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 370 820 5410 830
% 
\special{pn 4}%
\special{pa 370 820}%
\special{pa 5410 830}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 380 1110 5420 1120
% 
\special{pn 4}%
\special{pa 380 1110}%
\special{pa 5420 1120}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 380 1390 5420 1400
% 
\special{pn 4}%
\special{pa 380 1390}%
\special{pa 5420 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 370 270 370 1650
% 
\special{pn 4}%
\special{pa 370 270}%
\special{pa 370 1650}%
\special{dt 0.027}%
\end{picture}%


==> winpic21.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 21.9100,  6.9000)( 16.5000,-24.0600)
% ELLIPSE 2 0 3 0
% 4 2092 2063 2170 2128 2170 2058 2170 2058
% 
\special{pn 8}%
\special{ar 2092 2064 78 66  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3762 2058 3841 2124 3841 2054 3841 2054
% 
\special{pn 8}%
\special{ar 3762 2058 80 66  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1832 2058 2014 2211 2003 2028 2056 2120
% 
\special{pn 8}%
\special{ar 1832 2058 182 154  0.3190696 6.0756891}%
% SARROW 2 0 3 1
% 2 2002 2112 2005 2106
% 
\special{pn 8}%
\special{pa 2002 2112}%
\special{pa 2006 2106}%
\special{fp}%
\special{sh 1}%
\special{pa 2006 2106}%
\special{pa 1958 2158}%
\special{pa 1982 2154}%
\special{pa 1994 2176}%
\special{pa 2006 2106}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2945 2128 2128 1850 2128 2124 3627 2120
% 
\special{pn 8}%
\special{ar 2946 2128 818 278  6.2480092 6.2831853}%
\special{ar 2946 2128 818 278  0.0000000 3.1562795}%
% SARROW 2 0 3 1
% 2 3762 2122 3762 2118
% 
\special{pn 8}%
\special{pa 3762 2122}%
\special{pa 3762 2118}%
\special{fp}%
\special{sh 1}%
\special{pa 3762 2118}%
\special{pa 3742 2186}%
\special{pa 3762 2172}%
\special{pa 3782 2186}%
\special{pa 3762 2118}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 2133 2006 2133 1984 2139 1962 2150 1940 2166 1918 2187 1896 2212 1876 2242 1857 2276 1838 2316 1820 2358 1802 2406 1787 2455 1774 2509 1760 2565 1749 2625 1739 2686 1731 2748 1725 2812 1720 2877 1718 2941 1716 3006 1718 3071 1719 3136 1724 3199 1729 3260 1738 3319 1746 3376 1758 3430 1770 3482 1784 3529 1798 3574 1815 3614 1833 3650 1851 3680 1870 3708 1891 3729 1912 3747 1934 3759 1956 3766 1978 3767 2000 3767 2000
% 
\special{pn 8}%
\special{pa 2134 2006}%
\special{pa 2136 1974}%
\special{pa 2148 1946}%
\special{pa 2166 1918}%
\special{pa 2188 1896}%
\special{pa 2214 1876}%
\special{pa 2240 1858}%
\special{pa 2268 1842}%
\special{pa 2296 1830}%
\special{pa 2326 1816}%
\special{pa 2356 1804}%
\special{pa 2386 1794}%
\special{pa 2416 1784}%
\special{pa 2448 1776}%
\special{pa 2478 1768}%
\special{pa 2510 1760}%
\special{pa 2542 1754}%
\special{pa 2572 1748}%
\special{pa 2604 1742}%
\special{pa 2636 1738}%
\special{pa 2668 1734}%
\special{pa 2700 1730}%
\special{pa 2732 1728}%
\special{pa 2762 1724}%
\special{pa 2794 1722}%
\special{pa 2826 1720}%
\special{pa 2858 1720}%
\special{pa 2890 1718}%
\special{pa 2922 1716}%
\special{pa 2954 1716}%
\special{pa 2986 1718}%
\special{pa 3018 1718}%
\special{pa 3050 1718}%
\special{pa 3082 1720}%
\special{pa 3114 1722}%
\special{pa 3146 1726}%
\special{pa 3178 1728}%
\special{pa 3210 1730}%
\special{pa 3242 1736}%
\special{pa 3274 1740}%
\special{pa 3306 1744}%
\special{pa 3336 1750}%
\special{pa 3368 1756}%
\special{pa 3400 1764}%
\special{pa 3430 1770}%
\special{pa 3462 1778}%
\special{pa 3492 1788}%
\special{pa 3522 1796}%
\special{pa 3554 1806}%
\special{pa 3582 1820}%
\special{pa 3612 1832}%
\special{pa 3640 1846}%
\special{pa 3668 1862}%
\special{pa 3694 1880}%
\special{pa 3718 1902}%
\special{pa 3740 1926}%
\special{pa 3758 1952}%
\special{pa 3768 1982}%
\special{pa 3768 2000}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2133 1992 2133 2006
% 
\special{pn 8}%
\special{pa 2134 1992}%
\special{pa 2134 2006}%
\special{fp}%
\special{sh 1}%
\special{pa 2134 2006}%
\special{pa 2154 1940}%
\special{pa 2134 1954}%
\special{pa 2114 1940}%
\special{pa 2134 2006}%
\special{fp}%
\end{picture}%

